Discovering Hidden Physics Behind Transport Dynamics

Transport processes are ubiquitous. They are, for example, at the heart of optical flow approaches; or of perfusion imaging, where blood transport is assessed, most commonly by injecting a tracer. An advection-diffusion equation is widely used to describe these transport phenomena. Our goal is estimating the underlying physics of advection-diffusion equations, expressed as velocity and diffusion tensor fields. We propose a learning framework (YETI) building on an auto-encoder structure between 2D and 3D image time-series, which incorporates the advection-diffusion model. To help with identifiability, we develop an advection-diffusion simulator which allows pre-training of our model by supervised learning using the velocity and diffusion tensor fields. Instead of directly learning these velocity and diffusion tensor fields, we introduce representations that assure incompressible flow and symmetric positive semi-definite diffusion fields and demonstrate the additional benefits of these representations on improving estimation accuracy. We further use transfer learning to apply YETI on a public brain magnetic resonance (MR) perfusion dataset of stroke patients and show its ability to successfully distinguish stroke lesions from normal brain regions via the estimated velocity and diffusion tensor fields.

==> sub/appendix/fig/HHD.tex <==
\tdplotsetmaincoords{70}{110}
\begin{figure}
\centering
\noindent\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[tdplot_main_coords]
%\draw[-latex] (0,0,0) -- (4,0,0) node[left] {$x$};
%\draw[-latex] (0,0,0) -- (0,4,0) node[below] {$y$};
%\draw[-latex] (0,0,0) -- (0,0,4) node[left] {$z$};
\draw[-] (-3, 0, 0) -- (3, 0, 0);
\draw[fill=blue!80,opacity=0.2] (-3,0,-3) -- (-3,0,3) -- (3,0,3) -- (3,0,-3) -- cycle;
\draw[fill=blue!80,opacity=0.1] (-3,-3,0) -- (-3,3,0) -- (3,3,0) -- (3,-3,0) -- cycle;
\draw[very thick, ->](0,0,0)--(0,0,1.5);
\node[] at (0, 0.5, 1.85) {$\mathbf{V} - \mathbb{P}\mathbf{V}$};
\draw[very thick, ->](0,0,0)--(0,2.5,0);
\node[] at (0,2.5, -0.35) {$\mathbb{P}\mathbf{V}$};
\draw[very thick, ->](0,0,0)--(0,2.5,1.5);
\node[] at (-0.5, 3.1, 1.7) {$\mathbf{V} \in L^p(\Omega)^d$};
\draw[thick, dashed](0,0,1.5)--(0,2.5,1.5);
\draw[thick, dashed](0,2.5,0)--(0,2.5,1.5);
\node[] at (2, -3,-1.8) {$\mathcal{H}_{\text{div}}(\Omega) \subset L^p(\Omega)^d$};
\draw[-, very thin] (1, -2,-0.2) -- (4, -2.25, -0.75);
\node[] at (0, 2.25, -3) {$\mathcal{H}^\bot_{\text{div}}(\Omega) \subset L^p(\Omega)^d$};
\draw[-, very thin] (0, 2, -2.75) -- (1,  0.5,  -1.5);
\end{tikzpicture}}
\caption{Decompose a vector into divergence-free part and its orthogonal complement.}
\label{fig: hhd}
\end{figure}

==> sub/appendix/fig/d_generator.tex <==
 
\begin{figure}[ht] 
%\begin{subfigure}[t]{.8\textwidth}
  \centering  
\resizebox{1\textwidth}{!}{ 
	
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi15}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0.04, 3.1) {\scalebox{.32}{DWI}};
	
	\node at (\i+0.9, -0.1, 0.25*3) {\scalebox{.32}{DTI}};
	\node at (\i+0.9, -0.25, 0.25*3) {\scalebox{.32}{Fitting~\cite{dipy}}};
	
	\draw[-latex] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0.04, 3.1) {\scalebox{.32}{DTI}};
	
	\draw[latex'-latex'] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	\node at (\i+0.9, -0.1, 0.25*3) {\scalebox{.32}{Scalar}};
	\node at (\i+0.9, -0.25, 0.25*3) {\scalebox{.32}{Maps~\cite{mukherjee2008dti}}};
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/color}};
	\node at (\i+0.73, 0.02, 0.13) {\scalebox{.32}{CbO}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0.035, 1.63) {\scalebox{.32}{FA}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.75cm]{fig/ixi/gen_d/trace}};
	\node at (\i+0.63, 0.05, 3.1) {\scalebox{.32}{$tr_{\mathbf{D}}$}};
	}
	\end{tikzpicture}
	
} 

\caption{Diffusion simulation workflow. DTI is estimated from DWIs using Dipy~\cite{dipy}. The scalar maps of DTI are then computed to describe the diffusion tensor structure.}
\label{app_fig: d_gen}
%\end{subfigure}  

%\caption{Velocity and diffusion fields simulation.}
%\label{app_fig: vd_gen}
\end{figure} 


==> sub/appendix/fig/isles_plt.tex <==
\begin{figure}
%\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (0, 1.8) {\tiny Lesion};
		\node at (1, 1.8) {\tiny $\mathbf{V}_{\text{rgb}}$};
		\node at (2, 1.8) {\tiny $\|\mathbf{V}\|_2$};
		\node at (3, 1.8) {\tiny $tr(\mathbf{D})$};
		\node at (4, 1.8) {\tiny CbO};
		
		\node at (0, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/ot_64}};
		\node at (1, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/v_64}};
		\node at (2, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/nv_64}};
		\node at (3, 1.13) {\includegraphics[width=0.96cm]{fig/isles/13/tr_64}};
		\node at (4, 1.13) {\includegraphics[width=0.925cm]{fig/isles/13/cbo_64}};
	
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/14/ot_45}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/14/v_45}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/14/nv_45}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/14/tr_45}};
		\node at (4, 0) {\includegraphics[width=0.933cm]{fig/isles/14/cbo_45}};
		
		\node at (0, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/ot_54}};
		\node at (1, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/v_54}};
		\node at (2, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/nv_54}};
		\node at (3, -1.15) {\includegraphics[width=0.96cm]{fig/isles/7/tr_54}};
		\node at (4, -1.15) {\includegraphics[width=0.95cm]{fig/isles/7/cbo_54}};
		
		\node at (0, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/ot_67}};
		\node at (1, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/v_67}};
		\node at (2, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/nv_67}};
		\node at (3, -2.3) {\includegraphics[width=0.96cm]{fig/isles/16/tr_67}};
		\node at (4, -2.3) {\includegraphics[width=0.94cm]{fig/isles/16/cbo_67}};
		 
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.15) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding \texttt{YETI} feature maps of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{app_fig: isles_plt}
\end{figure}




==> sub/appendix/fig/ixi_plt.tex <==
\begin{figure}
%\hspace*{-0.425cm} 
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (0, 2.1) {\tiny $\|\mathbf{V}\|_2$};
		\node at (1.15, 2.1) {\tiny $tr_{\mathbf{D}}$};
		\node at (2.3, 2.1) {\tiny FA};
		\node at (3.45, 2.1) {\tiny CbO};
		
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/nv}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/tr_53}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/fa_53}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/cbo_53}};
		%\node at (4, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/color}};
	
		\node at (0, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/nv}};
		\node at (1.15, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/tr_53}};
		\node at (2.3, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/fa_53}};
		\node at (3.45, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/cbo_53}};
		%\node at (4, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_a/color}};
		
		\node at (0, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/nv}};
		\node at (1.15, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/tr_53}};
		\node at (2.3, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/fa_53}};
		\node at (3.45, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/cbo_53}};
		
		\node at (0, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/nv}};
		\node at (1.15, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/tr_53}};
		\node at (2.3, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/fa_53}};
		\node at (3.45, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/cbo_53}};
		
		%\node at (4, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/gen_d/color}};
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.33) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1.15, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	%\vspace{-0.6cm}
\caption{Physics reconstruction performance for one slice from a test case ($\|\mathbf{V}\|_2$ shown in maximum intensity projection). $1^{\text{st}}$ row: the ground truth; $2^{\text{nd}}$ row: ``dynamics-supervised'' \texttt{YETI}; $3^{\text{rd}}$ row: ``$\mathbf{VD}$-supervised'' \texttt{YETI}; $4^{\text{th}}$ row: ``structure-informed'' \texttt{YETI}.}
\label{app_fig: ixi}
\end{figure}




==> sub/appendix/fig/movie_generator.tex <==
\begin{figure}[ht]  
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/1}};
		\node at (-0.2, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/3}};
		\node at (1.1, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/7}};
		\node at (2.4, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/15}};
		\node at (3.7, 1.83) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/axial/20}};
		
		\node at (-1.5, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/1}};
		\node at (-0.2, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/3}};
		\node at (1.1, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/7}};
		\node at (2.4, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/15}};
		\node at (3.7, 0.7) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/coronal/20}};
		
		\node at (-1.5, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/3}};
		\node at (1.1, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/7}};
		\node at (2.4, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/15}};
		\node at (3.7, 0) {\includegraphics[width=0.073\textwidth]{fig/ixi/gen_adv_diff/sagittal/20}};
		  
		\node at (-1.5, -0.4) {\scalebox{.35}{$t=1$}};
		\node at (-0.2, -0.4) {\scalebox{.35}{$t=10$}};
		\node at (1.1, -0.4) {\scalebox{.35}{$t=20$}}; 
		\node at (2.4, -0.4) {\scalebox{.35}{$t=30$}}; 
		\node at (3.7, -0.4) {\scalebox{.35}{$t=40$}}; 
		
	\end{tikzpicture}
}
\caption{Time-series of one brain advection-diffusion sample. Top: on one axial slice; Middle: on one coronal slice; Bottom: on one sagittal slice.}
 
\label{app_fig: movie_gen}

\end{figure} 


==> sub/appendix/fig/v_generator.tex <==
\begin{figure}[ht] 
%\begin{subfigure}[t]{\textwidth}
  \centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/mra}};
		\node at (-0.1, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/vess}};
		\node at (1.3, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/abs_dir}};
		\node at (2.7, 0) {\includegraphics[width=1.2cm]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex] (-0.9, 0) -- (-0.7, 0);
		\draw[-latex ] (0.5, 0) -- (0.7, 0);
		\draw[-latex] (1.9, 0) -- (2.1, 0);

		\node at (-1.5, 0.78) {\scalebox{.32}{MRA}};
		\node at (-0.1, 0.78) {\scalebox{.32}{Vessels~\cite{itk}}};
		\node at (1.3, 0.78) {\scalebox{.32}{Vessel Direction~\cite{frangi1998vessel}}}; 
		\node at (2.7, 0.78) {\scalebox{.32}{Velocity}};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
\caption{Velocity simulation workflow (images shown in maximum intensity projection (MIP)), the last two vector fields are displayed in RGB maps (red - sagittal; green - coronal; blue - axial).}
\label{app_fig: v_gen}
%\end{subfigure}
\end{figure}
 


==> sub/exp/fig/2d_demo_plt.tex <==
\begin{figure}[t]
%\hspace*{-0.3cm}
	\noindent\resizebox{1\textwidth}{!}{
	\begin{tikzpicture}
	\node at (0, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/0.png}};
	\node at (2, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/1.png}};
	\node at (4, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/2.png}};
	\node at (6, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/3.png}};
	\node at (8, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/4.png}};
	\node at (10, 2) {\includegraphics[width=1.9cm]{fig/2d_demo/gt/5.png}};  
	
	\node at (0, 0.7)  {{\normalsize{$t = 1$}}};
	\node at (2, 0.7)  {{\normalsize{$t = 8$}}};
	\node at (4, 0.7)  {{\normalsize{$t = 16$}}};
	\node at (6, 0.7)  {{\normalsize{$t = 24$}}};
	\node at (8, 0.7)  {{\normalsize{$t = 32$}}};
	\node at (10, 0.7)  {{\normalsize{$t = 40$}}};

	\end{tikzpicture}
	} 
	\vspace{-0.6cm}
	\caption{One example of anisotropic moving Gaussian.} 
	%\caption{One test sample of anisotropic flying points. Top: the simulated ground truth movie and corresponding ground truth $\mathbf{V},\, \mathbf{D}$; $2^{\text{nd}}$ and $3^{\text{rd}}$ rows: predictions w/ and w/o structure-informed supervision, respectively.} 
	\label{fig: 2d_demo}
\end{figure}


==> sub/exp/fig/d_generator.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi16}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DWI (16)};
	
	\draw[-latex, gray ] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DTI (9)};
	
	\draw[ double , <->] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/trace}};
	\node at (\i+0.72, 0., 0.13) {\tiny Trace};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0., 1.63) {\tiny FA};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/color}};
	\node at (\i+0.63, 0., 3.1) {\tiny Color-by-Orientation};
	}
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Diffusion simulation workflow.}
\label{fig: d_generator}
\end{figure}




==> sub/exp/fig/isles_plt.tex <==
\begin{figure}
%\hspace*{-0.7cm}
%\vspace{-0.5cm}
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		\node at (0, 1.8) {\tiny Lesion};
		\node at (1, 1.8) {\tiny $\mathbf{V}_{\text{rgb}}$};
		\node at (2, 1.8) {\tiny $\|\mathbf{V}\|_2$};
		\node at (3, 1.8) {\tiny $tr_{\mathbf{D}}$};
		\node at (4, 1.8) {\tiny CbO};
		
		\node at (0, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/ot_64}};
		\node at (1, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/v_64}};
		\node at (2, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/nv_64}};
		\node at (3, 1.13) {\includegraphics[width=0.96cm]{fig/isles/yeti/13/tr_64}};
		\node at (4, 1.13) {\includegraphics[width=0.925cm]{fig/isles/yeti/13/cbo_64}};
	
		\node at (0, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/ot_45}};
		\node at (1, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/v_45}};
		\node at (2, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/nv_45}};
		\node at (3, 0) {\includegraphics[width=0.96cm]{fig/isles/yeti/14/tr_45}};
		\node at (4, 0) {\includegraphics[width=0.933cm]{fig/isles/yeti/14/cbo_45}};
		
		\node at (0, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/ot_54}};
		\node at (1, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/v_54}};
		\node at (2, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/nv_54}};
		\node at (3, -1.15) {\includegraphics[width=0.96cm]{fig/isles/yeti/7/tr_54}};
		\node at (4, -1.15) {\includegraphics[width=0.95cm]{fig/isles/yeti/7/cbo_54}};
		
		\node at (0, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/ot_67}};
		\node at (1, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/v_67}};
		\node at (2, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/nv_67}};
		\node at (3, -2.3) {\includegraphics[width=0.96cm]{fig/isles/yeti/16/tr_67}};
		\node at (4, -2.3) {\includegraphics[width=0.94cm]{fig/isles/yeti/16/cbo_67}};
		 
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.15) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	\vspace{-0.6cm}
%\caption{\texttt{YETI} feature maps for four test patients with lesion in left/right hemisphere. $1^{\text{st}}$ column: lesion segmentation maps. Following columns: corresponding \texttt{YETI} feature maps of the same slice.}
\caption{Lesion segmentation and corresponding \texttt{YETI} feature maps of the same slice for four test stroke patients.}% with lesion in left/right hemisphere.}
\label{fig: isles_plt}
\end{figure}




==> sub/exp/fig/ixi_plt.tex <==
\begin{figure}
%\hspace*{-0.425cm} 
\centering
\resizebox{1\textwidth}{!}{
	\begin{tikzpicture} 
	
		%\node at (0, 1.85) {\tiny $abs(\mathbf{V})$};
		\node at (0, 2.1) {\tiny $\|\mathbf{V}\|_2$};
		\node at (1.15, 2.1) {\tiny $tr_{\mathbf{D}}$};
		\node at (2.3, 2.1) {\tiny FA};
		\node at (3.45, 2.1) {\tiny CbO};
		
		\node at (0, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/nv}};
		\node at (1.15, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/tr_53}};
		\node at (2.3, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/fa_53}};
		\node at (3.45, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/cbo_53}};
		%\node at (4, 1.33) {\includegraphics[width=1.11cm]{fig/ixi/gt/color}};
	
		\node at (0, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/nv}};
		\node at (1.15, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/tr_53}};
		\node at (2.3, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/fa_53}};
		\node at (3.45, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_1/cbo_53}};
		%\node at (4, 0) {\includegraphics[width=1.11cm]{fig/ixi/pd_a/color}};
		
		\node at (0, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/nv}};
		\node at (1.15, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/tr_53}};
		\node at (2.3, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/fa_53}};
		\node at (3.45, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/pd_2/cbo_53}};
		
		\node at (0, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/nv}};
		\node at (1.15, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/tr_53}};
		\node at (2.3, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/fa_53}};
		\node at (3.45, -2.66) {\includegraphics[width=1.11cm]{fig/ixi/pd_3/cbo_53}};
		
		%\node at (4, -1.33) {\includegraphics[width=1.11cm]{fig/ixi/gen_d/color}};
		
		%\node at (-0.625, 0) {\tiny(a)};
		%\node at (-0.625, -1.33) {\tiny(b)};
		
		%\node at (-1.5, 0.675) {\tiny MRA};
		%\node at (-0.5, 0.675) {\tiny Vessels};
		%\node at (0.5, 0.75) {\tiny Vessel};
		%\node at (0.5, 0.6) {\tiny Directions};
		%\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1.15, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Physics reconstruction performance for one slice from a test case ($\|\mathbf{V}\|_2$ shown in maximum intensity projection). $1^{\text{st}}$ row: the ground truth; $2^{\text{nd}}$ row: ``dynamics-supervised'' \texttt{YETI}; $3^{\text{rd}}$ row: ``$\mathbf{VD}$-supervised'' \texttt{YETI}; $4^{\text{th}}$ row: ``structure-informed'' \texttt{YETI}.}
\label{fig: ixi}
\end{figure}




==> sub/exp/fig/v_generator.tex <==
\begin{figure}
\centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/mra}};
		\node at (-0.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/vess}};
		\node at (0.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/abs_dir}};
		\node at (1.5, 0) {\includegraphics[width=0.1\textwidth]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex , gray] (-1.07, 0) -- (-0.93, 0);
		\draw[-latex , gray] (-0.07, 0) -- (0.07, 0);
		\draw[-latex, gray] (0.93, 0) -- (1.07, 0);
		
		\node at (-1.5, 0.675) {\tiny MRA};
		\node at (-0.5, 0.675) {\tiny Vessels};
		\node at (0.5, 0.75) {\tiny Vessel};
		\node at (0.5, 0.6) {\tiny Directions};
		\node at (1.5, 0.675) {\tiny $abs(\mathbf{V})$};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Velocity simulation workflow (shown in maximum intensity projection). Last two vector fields are displayed in RGB (red - sagittal; green - coronal; blue - axial).}
\label{fig: v_generator}
\end{figure}




==> sub/exp/fig/vd_generator.tex <==
\begin{figure}
\centering
\resizebox{1.02\textwidth}{!}{
\hspace*{-0.3cm}
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/mra}};
		\node at (-0.1, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/vess}};
		\node at (1.3, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/abs_dir}};
		\node at (2.7, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_v/abs_v}};
		
		\draw[-latex] (-0.88, 0) -- (-0.72, 0);
		\draw[-latex ] (0.52, 0) -- (0.68, 0);
		\draw[-latex] (1.92, 0) -- (2.08, 0);
		
		\node at (-1.5, 0.83) {\tiny MRA};
		\node at (-0.1, 0.83) {\tiny Vessels~\cite{itk}};
		\node at (1.3, 0.83) {\tiny Vessel Direction~\cite{frangi1998vessel}}; 
		\node at (2.7, 0.83) {\tiny Velocity};
		%\node at (-0.1, -0.75) {\tiny * All shown in Maximum intensity projection (MIP)};
	\end{tikzpicture}
}
	
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{1.005\textwidth}{!}{
\hspace*{-0.3cm}
	
	\begin{tikzpicture}
	\pgfmathsetmacro{\cubex}{0.25*3}
	\pgfmathsetmacro{\cubey}{0.29*3}
	\pgfmathsetmacro{\cubez}{0.05*3}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {0}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi15}};
	
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi1}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dwi0}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DWI};
	
	\node at (\i+0.9, -0.2, 0.25*3) {\tiny DTI};
	\node at (\i+0.9, -0.4, 0.25*3) {\tiny Fitting~\cite{dipy}};
	
	\draw[-latex] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {2}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti9}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3, -0.1*3, 0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti2}};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/dti1}};
	\draw[black,fill=black] (\i+0.6, 0., 0.15*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.25*3) circle (0.4pt);
	\draw[black,fill=black] (\i+0.6, 0., 0.35*3) circle (0.4pt);
	\node at (\i+0.63, 0., 3.1) {\tiny DTI};
	
	\draw[latex'-latex'] (\i+0.8, 0., 0.25*3) -- (\i+1.3, 0., 0.25*3);
	\node at (\i+0.9, -0.2, 0.25*3) {\tiny Scalar};
	\node at (\i+0.9, -0.4, 0.25*3) {\tiny Maps~\cite{mukherjee2008dti}};
	
	}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\foreach \i in {4}
	{
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.5*3,0.5*3,0.5*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	\node at (\i+0.53*3, 0.51*3, 0.9*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/color}};
	\node at (\i+0.73, -0.03, 0.13) {\tiny CbO};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i+0.2*3,0.2*3,0.2*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.08*3+0.2*3, 0.2*3-0.1*3, 0.2*3+0.12*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/fa}};
	\node at (\i+0.72, 0., 1.63) {\tiny FA};
	
	\draw[black,fill=gray!30, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3, -0.1*3,-0.1*3) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
	\draw[black,fill=gray!35, line width = 0.02mm] (\i-0.1*3,-0.1*3,-0.1*3) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
	
	\node at (\i-0.26*3, -0.28*3, -0.19*3) {\includegraphics[width=0.09\textwidth]{fig/ixi/gen_d/trace}};
	\node at (\i+0.63, 0.03, 3.1) {\tiny $tr_{\mathbf{D}}$};
	}
	\end{tikzpicture}
	
}

\vspace{-0.1cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\resizebox{1.02\textwidth}{!}{
\hspace*{-0.3cm}
	\begin{tikzpicture}
		\node at (-1.5, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/1}};
		\node at (-0.2, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/3}};
		\node at (1.1, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/7}};
		\node at (2.4, 0) {\includegraphics[width=0.15\textwidth]{fig/ixi/gen_adv_diff/sagittal/15}};
		  
		\node at (-1.5, -0.4) {\tiny $t=1$};
		\node at (-0.2, -0.4) {\tiny $t=10$};
		\node at (1.1, -0.4) {\tiny $t=20$}; 
		\node at (2.4, -0.4) {\tiny $t=30$}; 
		
	\end{tikzpicture}
}
	\vspace{-0.6cm}
\caption{Top: \hspace{-0.02cm}Velocity simulation (maximum intensity projection), last two vector maps in RGB. Middle: \hspace{-0.02cm}Diffusion simulation. Bottom: \hspace{-0.02cm}Time-series of a sagittal slice from a brain advection-diffusion sample. (See details in Supp.~\ref{app: ixi}.)}
\label{fig: vd_generator}
\end{figure}




==> sub/network/fig/fw.tex <==
\begin{figure*}
%\vspace{0.2cm}
\centering 
\hspace*{-0.7cm}  

\resizebox{0.67\linewidth}{!}{
	\begin{tikzpicture}
		\tikzstyle{myarrows}=[line width=0.4mm,draw=blue!50,-triangle 45,postaction={draw, line width=0.05mm, shorten >=0.02mm, -}]
		% Main size box
		%\draw[thin, color = black] (20, -7.2) -- (-1.5, -7.2) -- (-1.5, 1.45) -- (20, 1.45) -- (20, -7.2);
		%\draw[thin, color = white] (15.4, -7.2) -- (-1.5, -7.2) -- (-1.5, 1.4) -- (15.4, 1.4) -- (15.4, -7.2); 
		
		\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position1 with {\arrow[semithick]{open triangle 60}}},
   double distance=3pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=3pt, black,shorten >= 4.5pt}]
   
   
		% Denotations 
		%\draw [dash dot] (7.16-0.65, 1.5 ) -- (15.08-0.65, 1.5) -- (15.08-0.65, 0.45) -- (7.16-0.65, 0.45) -- (7.16-0.65, 1.5);
		\networkLayer{0.32}{0.1}{7.3-0.65}{-2.85}{color=blue!15}{} 
		\draw[draw = blue!50, fill=blue!60, opacity=0.2]  (7.995, 1.299) -- (7.85, 1.42) -- (7.85, 1.1) -- (7.995, 1.093) -- (7.995, 1.299);
		\draw[draw = blue!50, fill=blue!60, opacity=0.15]  (7.85, 1.1) -- (7.995, 1.093) -- (7.92, 1.014) -- (7.73, 0.973) -- (7.85, 1.1);
		\draw[draw = blue!50, fill=blue!60, opacity=0.15]  (7.72,  1.286) -- (7.92,  1.22) -- (7.995, 1.299) -- (7.85, 1.42) -- (7.72, 1.286);
		\draw[draw = blue!50, fill=blue!60, opacity=0.15]  (7.72,  1.286) -- (7.72,  0.97) -- (7.92, 1.014) -- (7.92, 1.22) -- (7.72, 1.286);
		\networkLayer{0.2}{0.2}{7.55-0.65}{-2.85}{color=blue!15}{} 
		 
		\node at (12.-0.65, 1.1) {\footnotesize : MaxPool (2) + (Conv. (3) + BN + LeakyReLU) $\times 2$};
		
		\networkLayer{0.2}{0.2}{6.7-0.65}{-1.7}{color=orange!25}{} 
		\draw[draw = orange!60, fill=orange!80, opacity=0.2]  (6.9, 0.85) -- (7.1, 0.975) -- (7.1, 0.66) -- (6.9, 0.65) -- (6.9, 0.85);
		\draw[draw = orange!60, fill=orange!80, opacity=0.2]  (7.1, 0.66) -- (6.9, 0.65) -- (6.82, 0.583) -- (6.98, 0.53) -- (7.1, 0.66);
		\draw[draw = orange!60, fill=orange!80, opacity=0.2]  (6.82, 0.583) -- (6.98, 0.53) -- (6.98, 0.85) -- (6.82, 0.77) -- (6.82, 0.583);
		\draw[draw = orange!60, fill=orange!80, opacity=0.2]  (6.98, 0.85) -- (6.82, 0.77) -- (6.9, 0.85) -- (7.09, 0.97) -- (6.98, 0.85);
		\networkLayer{0.32}{0.1}{7.1-0.65}{-1.7}{color=orange!25}{} 
		
		\networkLayer{0.2}{0.2}{7.35-0.65}{-1.7}{color=matcha!45}{} 
		\draw[draw = matcha, fill=matcha!80, opacity=0.4]  (6.9+0.65, 0.85) -- (7.1+0.65, 0.975) -- (7.1++0.65, 0.66) -- (6.9+0.65, 0.65) -- (6.9+0.65, 0.85);
		\draw[draw = matcha, fill=matcha!80, opacity=0.4]  (7.1+0.65, 0.66) -- (6.9+0.65, 0.65) -- (6.82+0.65, 0.583) -- (6.98+0.65, 0.53) -- (7.1+0.65, 0.66);
		\draw[draw = matcha, fill=matcha!80, opacity=0.4]  (6.82+0.65, 0.583) -- (6.98+0.65, 0.53) -- (6.98+0.65, 0.85) -- (6.82+0.65, 0.77) -- (6.82+0.65, 0.583);
		\draw[draw = matcha, fill=matcha!80, opacity=0.4]  (6.98+0.65, 0.85) -- (6.82+0.65, 0.77) -- (6.9+0.65, 0.85) -- (7.09+0.65, 0.97) -- (6.98+0.65, 0.85);
		\networkLayer{0.32}{0.1}{7.75-0.65}{-1.7}{color=matcha!45}{} 
		
		\node at (7.86-0.65, 0.55) {\footnotesize $,$};
		\node at (11.8-0.65, 0.65) {\footnotesize : ConvTransp. (2) + (Conv. (3) + BN + LeakyReLU) $\times 2$};



		% Input dataset %
		
		%\draw [dash dot] (-1.5, 1.45 ) -- (4.5, 1.45) -- (4.5, -2.1) -- (-1.5, -2.1) -- (-1.5, 1.45);
		\node at (0.66, 1.06){\begin{tabular}{c}{{\bf{Time-Series Sample~}}$C|_{\Omega\times N_{T}}$}\end{tabular}};
		\networkLayer{2.0}{0.1}{0.7}{3.2}{color=gray!20}{} 
		\node at (-0.88, -1.93) {\small ${t_{1}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (-2.95,-1.41) {\large ${t_{1}}$};
		%\node at (-0.95,-1.5) {${t_0}$};
		\networkLayer{2.0}{0.1}{1.4}{3.2}{color=gray!20}{}
		\node at (-0.185, -1.93) {\small ${t_{2}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (-2.25,-1.41) {\large ${t_{2}}$};
		%\node at (-0.2,-1.5) {${t_1}$};
		\networkLayer{2.0}{0.1}{2.1}{3.2}{color=gray!20}{}
		\node at (0.52, -1.93) {\small ${t_{3}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (-1.55,-1.41) {\large ${t_{3}}$};
		%\node at (0.5,-1.5) {${t_2}$};
		\draw[gray,fill=gray] (0.6, -1) circle (1pt);
		\draw[gray,fill=gray]  (0.8,  -1) circle (1pt);
		\draw[gray,fill=gray]  (1,  -1) circle (1pt);
		\networkLayer{2.0}{0.1}{3.2}{3.2}{color=gray!20}{} 
		\dashedLayer{1}{0.1}{3}{3.05}{color = gray!20}{} 
		\node at (1.58, -1.93) {\small ${t_{i}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (-0.45,-1.42) {\color{blue}\large ${t_i}$};
		%\node at (1.55,-1.5) {\color{blue!70}${t_i}$};
		\draw[gray,fill=gray] (1.74, -1) circle (1pt);
		\draw[gray,fill=gray] (1.94, -1) circle (1pt);
		\draw[gray,fill=gray] (2.14,-1) circle (1pt);
		\networkLayer{2.0}{0.1}{4.3}{3.2}{color=gray!20}{}
		\dashedLayer{1}{0.1}{4.1}{3.05}{color=gray!20}{} 
		\node at (3.1, -1.93) {\small ${t_{i+N_{\text{in}}-1}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (0.75,-1.35) {\color{blue}\large ${t_{i + _{N_\text{in}}}}$};
		%\node at (2.9,-1.48) {\color{blue!70}${t_{i + N_\text{in}}}$};
		\draw[gray,fill=gray]  (2.84, -1) circle (1pt);
		\draw[gray,fill=gray]  (3.04, -1) circle (1pt);
		\draw[gray,fill=gray]  (3.24, -1) circle (1pt);
		\draw[gray,fill=gray]  (3.44, -1) circle (1pt);
		\networkLayer{2.0}{0.1}{5.6}{3.2}{color=gray!20}{} % 4.7
		\node at (4.12, -1.93) {\small ${t_{N_{T}}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (1.75,-1.38) {\large ${t_{N_T}}$}; % 1.7, 1.54 
		\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = gray] (1.5,-1.5) -- (3,-1.5);
        
		\draw [myarrows, color = gray](2.25,-2.2)--(2.25,-2.7)--(-1.35,-2.7)--(-1.35,-4.65) -- (-0.8, -4.65);
		\node at (0.01,-2.44){\begin{tabular}{c}{\color{black}{\small Input Patch $C_p|_{\Omega_p\times N_{\text{in}}}$}}\end{tabular}};
		
		% Feature extractor %
		% Block gap: 0.2
		\networkLayer{2}{0.1}{5.1}{13}{color=blue!15}{}
		\networkLayer{1.6}{0.2}{5.4}{13}{color=blue!15}{}
		\networkLayer{1.2}{0.4}{5.8}{13}{color=blue!15}{}
		\networkLayer{0.8}{0.8}{6.4}{13}{color=blue!15}{}
		\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = blue!50] (-1.3,-6) -- (1.1,-6);
		
		\node at (-0.75, -5.95){\scriptsize 32};
		\node at (-0.2, -5.8){\scriptsize 64};
		\node at (0.4, -5.65){\scriptsize 128};
		\node at (1.4, -5.5){\scriptsize 256};
		\node at (-0.1, -7.){\small Dynamics encoder};
		
        		\begin{scope}
        		\clip(1.5, -7) rectangle (2.9, 2);
		\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = matcha!150]
  (1.5,-6) -- (4.3,-6);
      		 \end{scope} 
        		\begin{scope}
        		\clip(2.9, -7) rectangle (4.3, 2);
		\draw [decorate,decoration={brace,amplitude=3pt,mirror,raise=4ex},line width=1.25pt,color = orange!70]
  (1.5,-6) -- (4.3,-6);
      		 \end{scope} 
		 
		\node at (2.6, -6.08){\scriptsize 256};
		\node at (3.4, -6.24){\scriptsize 128};
		\node at (4.08, -6.37){\scriptsize 64};
		\node at (4.57, -6.53){\scriptsize 32};
		\node at (5, -6.53){\scriptsize 3+3};
		\node at (5, -6.8){\scriptsize \it 3D};
		\node at (5.5, -6.53){\scriptsize (1+2)};
		\node at (5.5, -6.82){\scriptsize \it (2D)};
		\node at (6., -5.38){\scriptsize 3};
		\node at (6.25, -5.38){\scriptsize (1)};
		\node at (2.9, -7.){\small $\mathbf{V}$-, $\mathbf{D}$-decoder};
  
		% Velocity generator %
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15}{11.5}{color=orange!25}{}
		\networkLayer{1.2}{0.4}{9.35}{11.5}{color=orange!25}{}
		\networkLayer{1.6}{0.2}{10.25}{11.5}{color=orange!25}{}
		\networkLayer{2}{0.1}{10.95}{11.5}{color=orange!25}{}
		\networkLayer{2}{0.1}{11.25}{11.5}{color=orange!25}{}
    		%\node[canvas is zy plane at x=3,draw,fill=white] at (3.25,-3.82) {\includegraphics[scale=0.155]{fig/abs_v.png}};
		\node[canvas is yz plane at x=3, rotate = 270] at (3.52,-3.65) {\LARGE $\widehat{\boldsymbol{\Psi}}$};
		
		
		% Diffusion generator %
		% Block gap: 0.4
		\networkLayer{0.8}{0.8}{8.15}{14.5}{color=matcha!45}{}
		\networkLayer{1.2}{0.4}{9.35}{14.5}{color=matcha!45}{}
		\networkLayer{1.6}{0.2}{10.25}{14.5}{color=matcha!45}{}
		\networkLayer{2}{0.1}{10.95}{14.5}{color=matcha!45}{}
		\networkLayer{2}{0.1}{11.25}{14.5}{color=matcha!45}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (2.4,-4.86) {\LARGE $\widehat{\mathbf{B}} \oplus {\boldsymbol{\widehat{\Lambda}}}$};
		
		% Connections 
		% Height: 0.2
		\node at (2.5, -3){\scriptsize \it Skip connections};
		% 1
		\draw [-, line width=0.1mm, draw=blue!70](1.625, -4.35) -- (1.625, -4.15) -- (3.36, -4.15);
		\draw[-> , line width=0.1mm, draw=blue!70] (2.8, -4.725) -- (2.8,  -4.925);
		\draw [->, line width=0.1mm, draw=blue!70](2.8, -4.725) -- (3.9, -3.6) -- (3.9, -3.8);
		% 2
		\draw [-, line width=0.1mm, draw=blue!70](0.76, -4.05) -- (0.76, -3.85) -- (4.35, -3.85);
		\draw[-> , line width=0.1mm, draw=blue!70] (3.79, -4.4) -- (3.79,  -4.6);
		\draw [->, line width=0.1mm, draw=blue!70](3.79,  -4.4) -- (4.9, -3.3) -- (4.9, -3.5);
		% 3
		\draw [-, line width=0.1mm, draw=blue!70](0.18, -3.72) -- (0.18, -3.52) -- (5.02, -3.55);
		\draw[-> , line width=0.1mm, draw=blue!70] (4.48, -4.1) -- (4.48,  -4.3);
		\draw [->, line width=0.1mm, draw=blue!70](4.48,  -4.1) -- (5.62, -2.96) -- (5.62, -3.16);
		% 4
		\draw [-, line width=0.1mm, draw=blue!70](-0.2, -3.35) -- (-0.2, -3.15) -- (5.67, -3.15);
		\draw[-> , line width=0.1mm, draw=blue!70] (5.02, -3.8) -- (5.02,  -4.);
		\draw [->, line width=0.1mm, draw=blue!70](5.02,  -3.8) -- (6.22, -2.6) -- (6.22, -2.8);
		
		% Div-free V processor 
		\draw[gray,fill=orange!25, rounded corners]  (6.975 + 0.4, -4.25) rectangle (8.975 + 0.2, -3.25);
		\draw [myarrows, color = orange!70](6.55, -3.75) -- (9.95, -3.75);
		\node at (8 + 0.3, -3.5){\small Theorem~\ref{thm: repre_v}};
		\node at (8 + 0.3, -4){\small (Fig.~\ref{fig: div_free})};
		%\node at (8, -4){\small Eqs.~(\ref{eq: div_free_space}, \ref{eq: repre_v}) };
		\networkLayer{2}{0.1}{15.2}{11.5}{color=orange!25}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (7.47,-3.8) {\LARGE $\widehat{\mathbf{V}}$};
		\node at (9.95, -5.38){\scriptsize 3};
		\node at (10.2, -5.38){\scriptsize (2)}; 
    		%\node[canvas is zy plane at x=3,draw,fill=white] at (7.3,-3.82) {\includegraphics[scale=0.315]{fig/v}};
		
		% PSD D processor 
		\draw[gray,fill=matcha!45, rounded corners]  (5.85 + 0.6, -5.5) rectangle (7.85 + 0.4, -4.5);
		\draw [myarrows, color = matcha!150](5.4, -5) -- (8.8, -5);
		\node at (6.85 + 0.5, -4.75){\small Theorem.~\ref{thm: repre_psd}};
		\node at (6.85 + 0.5, -5.25){\small (Fig.~\ref{fig: psd})};
		%\node at (6.85, -5.25){\small Eqs. (\ref{eq: repre_psd}, \ref{eq: cayley}) };
		\networkLayer{2}{0.1}{15.2}{14.5}{color=matcha!45}{}
		\node[canvas is yz plane at x=3, rotate = 270] at (6.35,-4.96) {\LARGE $\widehat{\mathbf{D}}$};
		\node at (8.8, -6.53){\scriptsize 6};
		\node at (9.05, -6.53){\scriptsize (3)};
		
		% V, D Losses 
		\draw [line width=0.4mm, color = gray, ->, dotted](10.5, -4.4) -- (10.5, -6.615) ;
		\draw [decorate,decoration={brace,amplitude=3pt,raise=4ex}, line width=1.25pt,color = gray] (9,-7.37) -- (12,-7.37);
		\node at (9., -6.95){\small $\mathcal{L}_{\text{Dir}}$ (Sec. \ref{sec: vd_net})};
		\node at (12, -6.95){\small $w_{\text{SS}}\,\mathcal{L}_{\text{SS}}$ (Sec. \ref{sec: integration})};
  
		% Prediction %
		
		\draw [line width=0.4mm, color = red!50](10.6, -3.75) -- (11.1, -3.75) ;
		\draw [line width=0.4mm, color = red!50](9.45, -5) -- (9.95, -5);
		\draw [line width=0.4mm, color = red!50](11.1, -3.75)-- (9.95, -5);
		\draw [myarrows, color = red!50](10.5, -4.4)-- (11.25, -4.4);
		\networkLayer{1.5}{3}{16.9}{13}{color=red!15}{}
		\node at (12.83, -4.55){\small Advection-Diffusion};
		\node at (12.83, -5.05){\small PDE Solver (Sec. \ref{sec: integration})};
		\draw [myarrows, color = gray](14.6, -4.4)-- (15.2, -4.4)-- (15.2, -1) -- (14.6, -1);
		
		% Predicted Time Series
		
		%\draw [dash dot] (8.5, 1.45 ) -- (14.5, 1.45) -- (14.5, -2.1) -- (8.5, -2.1) -- (8.5, 1.45);
		\node at (10.71, 0.06){\begin{tabular}{c}{{\bf{Time-series Prediction}} $\widehat{C}_p$}\end{tabular}};
		%\node at (11.2, 0.06){\begin{tabular}{c}{{\bf{Time-series Prediction}} $\widehat{C}_{\Omega_p\times (N_{\text{out}}\times N_{\delta t})}$}\end{tabular}};
		\draw [-, line width = 0.3pt] (8.95,-2.15+0.1+0.02) -- (8.95, -2.35+0.1+0.02);
		\draw [-, line width = 0.3pt] (11.8-1,-2.15+0.1+0.02) -- (11.8-1, -2.35+0.1+0.02);
		\draw [<->, line width = 0.3pt] (8.95,-2.25+0.1+0.01) -- (11.8-1, -2.25+0.1+0.01);
		%\draw [->, line width = 0.3pt] (9.9-1,-2.25+0.1) -- (9.4-1, -2.25+0.1);
		%\draw [->, line width = 0.3pt] (11.3-1,-2.25+0.1) -- (11.8-1, -2.25+0.1);
		
		\node at (10.6-0.72, -2.34){\scriptsize $N_{\delta t} = \Delta t / \delta t$};
  
		%\networkLayer{2.0}{0.1}{10.7}{3.2}{color=blue!15}{}
		\networkLayer{1.0}{0.1}{10.5}{3.2}{color=gray!20}{}
		\node at (8.95, -1.78) {\small ${t_{i}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (10-2.95,-1.41) {\large \color{blue!70} ${t_i}$};
		%\node at (-0.95,-1.5) {${t_0}$};
		%\networkLayer{2.0}{0.1}{11.4}{3.2}{color=red!15}{}
		\networkLayer{1.0}{0.1}{11.2}{3.2}{color=gray!20}{}
		\node at (9.69, -1.75) {\small ${t_{i} + \delta_t}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (10-2.33,-1.41) {\large \color{red!70} ${t_i}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (10-2.15,-1.27) { \color{red!70} $+{\delta t}$};
		%\node at (-0.2,-1.5) {${t_1}$};
		%\networkLayer{2.0}{0.1}{12.1}{3.2}{color=red!15}{}
		\networkLayer{1.0}{0.1}{11.9}{3.2}{color=gray!20}{}
		%\node[canvas is yz plane at x=2, rotate = 270] at (10-1.55,-1.41) {\large ${t_2}$};
		\node at (10.7, -1.75) {\small ${t_{i} + 2\delta_t}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (10-1.65,-1.41) {\large \color{red!70} ${t_i}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (10-1.45,-1.24) {  \color{red!70} $+{2\delta t}$};
		%\node at (0.5,-1.5) {${t_2}$};
		\draw[gray,fill=gray] (10.6, -1) circle (1pt);
		\draw[gray,fill=gray]  (10.8,  -1) circle (1pt);
		\draw[gray,fill=gray]  (11,  -1) circle (1pt);
		\networkLayer{1.0}{0.1}{13.}{3.2}{color= gray!20}{}
		\node at (11.6, -1.795) {\small ${t_{i+1}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (10-0.45,-1.35) {\color{red!70}\large $t_{i+_1}$};
		%\node at (1.55,-1.5) {\color{blue!70}${t_i}$};
		\draw[gray,fill=gray] (11.7, -1) circle (1pt);
		\draw[gray,fill=gray] (11.9, -1) circle (1pt);
		\draw[gray,fill=gray] (12.1,-1) circle (1pt);
		\draw[gray,fill=gray] (12.3,-1) circle (1pt);
		%\networkLayer{2.0}{0.1}{14.3}{3.2}{color=red!15}{}
		%\node at (2.9,-1.48) {\color{blue!70}${t_{i + N_\text{in}}}$};
		\draw[gray,fill=gray] (12.5,-1) circle (1pt);
		\draw[gray,fill=gray]  (12.7, -1) circle (1pt);
		\draw[gray,fill=gray]  (12.9, -1) circle (1pt);
		\draw[gray,fill=gray]  (13.1, -1) circle (1pt);
		\networkLayer{1.0}{0.1}{15.2}{3.2}{color=gray!20}{} % 4.7
		\node at (14.06, -1.795) {\small ${t_{i + N_{\text{out}-1}}}$};
		%\node[canvas is yz plane at x=2, rotate = 270] at (11.9,-1.25) {\large \color{red!70} ${t_{i +_{N_\text{out}-1}}}$}; % 1.7, 1.54
		
		% Perfusion losses %
		\draw [line width=0.4mm, color = gray, ->, dotted](8.35, -1) -- (7.85, -1) ; 
        
		\draw [line width=0.4mm, color = gray,->,  dotted] (2.25,-2.7)--(4.85,-2.7)--(4.85, -1) -- (5.45, -1);
		\draw [decorate,decoration={brace,amplitude=3pt, mirror,raise=4ex}, line width=1.25pt,color = gray] (9.2,-0.2) -- (9.2,-1.8);
		%\draw [decorate,decoration={brace,amplitude=3pt, raise=4ex}, line width=1.25pt,color = gray] (4,0.8) -- (4,-2);
		\node at (6.65, -1){\small $\mathcal{L}_{\text{CC}}$ (Sec. \ref{sec: integration})}; 
	
	 \end{tikzpicture}} 
	\hspace{-0.35cm}
%%%%%%%%%% PSEUDO CODE %%%%%%%%%% 
\resizebox{0.34\linewidth}{!}{
\begin{tikzpicture}

		 %\draw[thin, color = white] (15.4, 1.45) -- (15.4, -7.2) -- (24.5, -7.2) -- (24.5, 1.45) -- (15.4, 1.45);
		\pgfmathsetmacro{\x}{16}
		\pgfmathsetmacro{\y}{1.5}
		\pgfmathsetmacro{\dx}{1}
		\pgfmathsetmacro{\dya}{0.6}
		\pgfmathsetmacro{\dyb}{0.45}
		
		 \draw[thick, color = black] (\x-0.05, \y + 0.35) -- (24.5, \y + 0.35);
		 \node at (15.5, 2) {\hypertarget{alg}{\color{white}~}}; % hidden alg. link 
		\node at (\x+2.2, \y){\begin{tabular}{c}{{\bf{Alg. 1: }} Pseudocode for \texttt{YETI}}\end{tabular}};
		 \draw[thick, color = black] (\x-0.05, \y - 0.3) -- (24.5, \y - 0.3);
		 
		 \node at (\x + 3.12, \y - \dya - 0.1) {\begin{tabular}{c}{{\bf{Input: }} Time series of mass concentration} \end{tabular}};
		 \node at (\x + 4.47, \y - \dya - \dyb - 0.1) {\begin{tabular}{c}{$C|_{\Omega \times N_{T}} = \{ C^{t_i} \in \mathbb{R}(\Omega) \big| i = 1,\,2,\, ...,\, N_{T} \}$} \end{tabular}};
		
		 \node at (\x + 4.29, \y - \dya - 2.5 * \dyb - 0.1) {\begin{tabular}{c}{\hypertarget{code: 1}{{\bf{Output: }}} $\widehat{\bf{V}}, \, \widehat{\bf{D}},\, \widehat{\bf{U}},\, \boldsymbol{\widehat{\Lambda}}, \, \{\widehat{C}_{p}^{t_j} \in \mathbb{R}(\Omega_p) \vert\, j = i,\, \ldots,\, i+N_{\text{out}}-1\}$} \end{tabular}};  

		 \node at (\x + 0.2, \y - \dya - 4 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{1}}}\end{tabular}};
		 \node at (\x + 2.5, \y - \dya - 4 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 2}{{\bf{while }}$\mathcal{L}_{\text{Dir}}$ not converged {\bf{do}}}} \end{tabular}};
		 
		 \node at (\x + 7.02, \y - \dya - 3.9 * \dyb) {\begin{tabular}{c}{\color{blue}\footnotesize{//  Direct Physics Learning}} \end{tabular}};
		 
		 \draw[thin, color = black] (\x + 0.68, \y - \dya - 4.5 * \dyb) -- (\x + 0.68, \y - \dya - 10.3 * \dyb)  -- (\x + 0.68 + 0.18, \y - \dya - 10.3 * \dyb) ;
		 
		 \node at (\x + 0.2, \y - \dya - 5 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 3}{\footnotesize{\bf{2}}}} \end{tabular}};
		 \node at (\x + 4.4, \y - \dya - 5 * \dyb) {\begin{tabular}{c}{Randomly pick time-course as training sample} \end{tabular}};
		 \node at (\x + 4.94, \y - \dya - 6 * \dyb + 0.05) {\begin{tabular}{c}{$C_p|_{\Omega_p \times N_{\text{in}}} = \{ C_p^{t_j} \in \mathbb{R}(\Omega_p) \big| j = i,\, ...,\, i+N_{\text{in}}-1 \}$} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 7 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{3}}} \end{tabular}};
		 \node at (\x + 3.95, \y - \dya - 7 * \dyb) {\begin{tabular}{c}{Reconstruct potential $\boldsymbol{\Psi},\, \mathbf{B},\, \boldsymbol{\Lambda}$ (Sec.~\ref{sec: vd_net})} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 8 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{4}}} \end{tabular}};
		 \node at (\x + 4.38, \y - \dya - 8 * \dyb) {\begin{tabular}{c}{Represent divergence-free $\mathbf{V}$ by $\boldsymbol{\Psi}$ via Eq.~(\ref{eq: repre_v}) } \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 9 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 6}{\footnotesize{\bf{5}}}} \end{tabular}};
		 \node at (\x + 4.54, \y - \dya - 9 * \dyb) {\begin{tabular}{c}{Represent symmetric PSD $\mathbf{D}$ by $ \mathbf{B},\, \boldsymbol{\Lambda}$ via Eq.~(\ref{eq: repre_psd})} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 10 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 7}{\footnotesize{\bf{6}}}} \end{tabular}};
		 \node at (\x + 3.53, \y - \dya - 10 * \dyb) {\begin{tabular}{c}{Compute $\mathcal{L}_{\text{Dir}}$ and backpropagate} \end{tabular}};
		 		 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		 \node at (\x + 0.2, \y - \dya - 11 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{7}}} \end{tabular}};
		\node at (\x + 2.49, \y - \dya - 11 * \dyb) {\begin{tabular}{c}{{\bf{while }}$\mathcal{L}_{\text{Lat}}$ not converged {\bf{do}}} \end{tabular}};
		 \node at (\x + 7.02, \y - \dya - 10.9 * \dyb) {\begin{tabular}{c}{\color{blue}\footnotesize{//  Latent Physics Learning}} \end{tabular}};
		 
		 \draw[thin, color = black] (\x + 0.68, \y - \dya - 11.5 * \dyb) -- (\x + 0.68, \y - \dya - 18.3 * \dyb)  -- (\x + 0.68 + 0.18, \y - \dya - 18.3 * \dyb) ;
		 
		 \node at (\x + 0.2, \y - \dya - 12 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{8}}} \end{tabular}};
		 \node at (\x + 2.86, \y - \dya - 12 * \dyb) {\begin{tabular}{c}{Process forward line \hyperlink{code: 2}{2}-\hyperlink{code: 6}{6}} \end{tabular}};
		 
		 \node at (\x + 0.2, \y - \dya - 13 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{9}}} \end{tabular}};
		 \node at (\x + 4.69, \y - \dya - 13 * \dyb) {\begin{tabular}{c}{{\bf{for }}$t = t_i + \delta t,\, \ldots,\, t_{i+1},\, t_{i+1} + \delta t,\, \ldots,\, t_{i+N_{\text{out}}-1}$ {\bf{ do}}} \end{tabular}};
		 \draw[thin, color = black] (\x + 1.3, \y - \dya - 13.5 * \dyb) -- (\x + 1.3, \y - \dya - 17.3 * \dyb)  -- (\x + 1.3 + 0.18, \y - \dya - 17.3 * \dyb) ;
		 
		 \node at (\x + 0.14, \y - \dya - 14 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{10}}} \end{tabular}};
		 \node at (\x + 3.7, \y - \dya - 14 * \dyb) {\begin{tabular}{c}{Discretize in space (Sec.~\ref{sec: numerical})} \end{tabular}};
		 
		 \node at (\x + 0.144, \y - \dya - 15 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{11}}} \end{tabular}};
		 \node at (\x + 4.88, \y - \dya - 15 * \dyb) {\begin{tabular}{c}{Compute advection-diffusion PDE via Eq.~(\ref{eq: adv_diff})} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 16 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{12}}} \end{tabular}};
		 \node at (\x + 4.84, \y - \dya - 16 * \dyb) {\begin{tabular}{c}{Impose patch-based virtual B.C. via Eq.~(\ref{eq: virtual_bc})} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 17 * \dyb) {\begin{tabular}{c}{\hypertarget{code: 14}{\footnotesize{\bf{13}}}} \end{tabular}};
		 \node at (\x + 4.53, \y - \dya - 17 * \dyb) {\begin{tabular}{c}{Integrate in time (Sec.~\ref{sec: numerical}), obtain $\widehat{C}_p^{t+\delta t}$} \end{tabular}};
		 
		 \node at (\x + 0.14, \y - \dya - 18 * \dyb) {\begin{tabular}{c}{\footnotesize{\bf{14}}} \end{tabular}};
		 \node at (\x + 3.54, \y - \dya - 18 * \dyb) {\begin{tabular}{c}{Compute $\mathcal{L}_{\text{Lat}}$ and backpropagate} \end{tabular}};
		 
		 \draw[thick, color = black] (\x-0.05, \y - \dya - 18.7 * \dyb) -- (24.5, \y - \dya - 18.7 * \dyb);
		 
	%%%%%%%%%%%%%%%%%%%%%%%%
	%\node at (6.4, -8.3) {\Large Figure 1: Learning framework bird view}; 
	\end{tikzpicture}
	}  
\caption{\texttt{YETI} learning scheme bird's eye view. The model is first pre-trained on simulated data for the reconstruction of the physics parameter fields ($\mathbf{V}$ and $\mathbf{D}$) from input time-series. Supervision is based on the ground truth physics parameter fields (Sec.~\ref{sec: vd_net}). Next, real data is used for transfer learning in an auto-encoder setup for input time-series. This allows recovering the hidden physics of the velocity and diffusion tensor fields that best fit the input time-series (Sec.~\ref{sec: integration}).}
    	%\caption{\tiny\color{white}~}% hidden figure link 
	%\vspace*{0.1cm}  
	 \label{fw}
\end{figure*}
%\end{figure*}
 

